Twisted tensor products of $K^n$ with $K^m$

We find three families of twisting maps of K^m with K^n. One of them is related to truncated quiver algebras, the second one consists of deformations of the first and the third one requires m=n and yields algebras isomorphic to M_n(K). Using these families and some exceptional cases we construct all twisting maps of K^3 with K^3.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&3&0\\ 0&0&3 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&3&0\\ 0&0&3 \end{psmallmatrix}$& 1  & -- \\\\

\addlinespace[-0.3ex]

2.  & 8 & \raisebox{-3.5\height/8}
{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&3&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&3&1\\ 0&0&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

3. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.9)--(1.5,1.6);
\draw[-stealth] (0.9,0.1)--(1.6,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&3&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

4. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.05)..controls (1.2,0.6)..(1.6,1.5);
\draw[-stealth] (0.9,0.9)--(1.5,1.6);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&1\\ 0&3&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

5. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.1,0.05)..controls (1.2,0.6)..(1.57,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&2\\ 0&3&0\\ 0&0&1 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

6. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.1,0.05)--(1.5,0.75);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&1\\ 0&3&1\\ 0&0&1 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

7. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\pgfpathcircle{
\pgfpointintersectionoflines
{\pgfpointxy{0.05}{0.1}}{\pgfpointxy{0.75}{1.5}}
{\pgfpointxy{0.1}{0.85}}{\pgfpointxy{1.5}{1.55}}}{3pt}
\color{white}
\pgfusepath{fill}
\draw[-stealth, black] (0.1,0.85)--(1.5,1.55);
\end{tikzpicture}}
& $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

8.  & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.9,0.9)--(1.5,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

9. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (1.55,0.1)--(0.85,1.5);
\pgfpathcircle{
\pgfpointintersectionoflines
{\pgfpointxy{1.55}{0.1}}{\pgfpointxy{0.85}{1.5}}
{\pgfpointxy{0.9}{0.9}}{\pgfpointxy{1.5}{1.5}}}{3pt}
\color{white}
\pgfusepath{fill}
\draw[-stealth, black] (0.9,0.9)--(1.5,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

10. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.1)--(0.7,0.7);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

11. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.1)--(0.7,0.7);
\draw[-stealth] (0.9,0.9)--(1.5,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

12. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.9,0.7)--(1.5,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&1\\ 0&2&0\\ 0&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

13. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.9)--(1.5,1.5);
\draw[-stealth] (1.5,0.1)--(0.9,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

14. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.75)--(1.5,0.05);
\pgfpathcircle{
\pgfpointintersectionoflines
{\pgfpointxy{0.1}{0.1}}{\pgfpointxy{0.7}{0.7}}
{\pgfpointxy{0.1}{0.75}}{\pgfpointxy{1.5}{0.05}}}{3pt}
\color{white}
\pgfusepath{fill}
\draw[-stealth,black] (0.1,0.1)--(0.7,0.7);
\end{tikzpicture}}
& $\begin{psmallmatrix} 3&1&1\\ 0&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

15.& 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.7)--(1.5,0.1);
\draw[-stealth] (0.1,0.1)--(0.7,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

16. & 7 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.85,0.7)..controls (1,0.3)..(1.5,0);
\draw[-stealth] (1.55,0.1)..controls (1.4,0.5)..(0.9,0.8);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&2&1\\ 0&1&2 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

17. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\pgfpathcircle{
\pgfpointintersectionoflines
{\pgfpointxy{0.05}{0.1}}{\pgfpointxy{0.75}{1.5}}
{\pgfpointxy{0.1}{0.85}}{\pgfpointxy{1.5}{1.55}}}{3pt}
\color{white}
\pgfusepath{fill}
\draw[-stealth, black] (0.1,0.05)..controls (1.2,0.5)..(1.6,1.5);
\draw[-stealth, black] (0.1,0.85)--(1.5,1.55);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

18. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.1,0.05)..controls (1.2,0.5)..(1.6,1.5);
\draw[-stealth] (0.9,0.9)--(1.5,1.55);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

19. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.1)--(0.7,0.7);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (0.1,0.03)..controls (1.2,0.5)..(1.6,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

20. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.1)--(0.7,0.7);
\draw[-stealth] (0.9,0.9)--(1.5,1.5);
\draw[-stealth] (0.1,0.05)..controls (1.2,0.5)..(1.6,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$& 36
& $\chi_{_1}=\Lambda^{\lambda_1}_{(3,1),(2,2),(1,3)}(\chi)$ \\ &\\

\addlinespace[-0.3ex]

21. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (0,0.8)--(1.5,0.05);
\draw[-stealth] (0,1.6)..controls (1.2,1)..(1.55,0.1);
\draw[-,line width=4pt,draw=white] (0.2,0.4)--(0.67,1.34);
\draw[-stealth,black] (0,0)--(0.75,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

22. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (0.9,0.7)--(1.5,0.1);
\draw[-stealth] (0.1,1.55)..controls (1.2,1)..(1.6,0.1);
\draw[-,line width=4pt,draw=white] (0.1,0.2)--(0.75,1.55);
\draw[-stealth,black] (0.05,0.1)--(0.75,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

23. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (0.85,1.5)--(1.6,0.1);
\draw[-stealth] (0.1,0.75)--(1.55,0);
\draw[-,line width=4pt,draw=white] (0.1,0.2)--(0.75,1.55);
\draw[-stealth, black] (0.05,0.1)--(0.75,1.55);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

24. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.9,1.5)--(1.6,0.1);
\draw[-stealth] (0.9,0.7)--(1.5,0);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&0\\ 0&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

25. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (1.6,0.1).. controls (1.4,0.95)..(0.9,1.5);
\draw[-stealth] (0.1,1.5).. controls (0.95,0.95)..(1.5,0.1);
\draw[-stealth] (0.1,0.75)--(1.5,0);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&2\\ 0&2&0\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

26. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (1.6,0.1).. controls (1.4,0.95)..(0.9,1.5);
\draw[-stealth] (0.05,1.5).. controls (0.3,0.4)..(1.5,0);
\draw[-stealth] (0.9,0.7)--(1.5,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&1\\ 0&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

27. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (1.6,0.1)..controls (1.4,0.9)..(0.9,1.5);
\draw[-stealth] (0.8,1.5)..controls (0.9,0.9)..(1.5,0.1);
\draw[-stealth] (0.1,0.75)--(1.5,0);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&1\\ 0&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

28. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw[-stealth] (1.6,0.1)..controls (1.4,0.9)..(0.9,1.5);
\draw[-stealth] (0.8,1.5)..controls (0.9,0.9)..(1.5,0.1);
\draw[-stealth] (0.8,0.7)..controls (1.05,0.25).. (1.5,0);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&0&0\\ 0&2&2\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

29. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (1.55,0.1)--(0.85,1.5);
\draw[-stealth] (1.5,0.05)..controls (0.65,0.65)..(0.05,1.5);
\draw[-,line width=3pt,draw=white] (0.1,0.84)--(1.5,1.54);
\draw[-stealth, black] (0.1,0.84)--(1.5,1.54);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$& $\begin{psmallmatrix} 3&1&2\\ 0&2&0\\ 0&0&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

30. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (1.5,0.1)--(0.9,0.7);
\draw[-stealth] (1.5,0)..controls (0.5,0.5)..(0.05,1.5);
\draw[-,line width=4pt,draw=white] (0.1,0.85)--(1.5,1.55);
\draw[-stealth,black] (0.1,0.85)--(1.5,1.55);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

31. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (1.55,0.1)--(0.851,1.51);
\draw[-stealth] (1.5,0.05)--(0.1,0.75);
\draw[-,line width=2.5pt,draw=white] (0.1,0.85)--(1.5,1.55);
\draw[-stealth,black] (0.1,0.835)--(1.5,1.535);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&1\\ 0&2&1\\ 0&0&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

32. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (1.5,0.1)--(0.9,0.7);
\draw[-stealth] (1.5,0.05)--(0.1,0.75);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&1&0\\ 0&2&2\\ 0&0&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

33. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.7)..controls (0.55,0.25)..(1.5,0);
\draw[-stealth] (1.55,0.1)--(0.85,1.5);
\draw[-stealth] (1.5,0.05)..controls (0.65,0.65)..(0.05,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&2\\ 0&2&0\\ 0&1&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

34. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.7)..controls (0.55,0.25)..(1.5,0);
\draw[-stealth] (1.55,0.1)..controls (1.3,0.5)..(0.9,0.75);
\draw[-stealth] (1.5,0.05)..controls (0.65,0.65)..(0.05,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&1\\ 0&2&1\\ 0&1&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

35. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.75)--(1.5,0.1);
\draw[-stealth] (1.58,0.1)..controls (1.4,0.9)..(0.9,1.5);
\draw[-stealth] (1.5,0.0)..controls (0.65,0.15)..(0.05,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&1\\ 0&2&1\\ 0&1&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

36. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,1.6)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.75)--(1.5,0.1);
\draw[-stealth] (1.55,0.1)..controls(1.4,0.5)..(0.9,0.75);
\draw[-stealth] (1.5,0.01)..controls (0.6,0.12)..(0,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&0\\ 1&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&0&0\\ 0&2&2\\ 0&1&1 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

37. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.8)..controls(0.6,0.6)..(0.8,0.1);
\draw[-stealth] (0.7,0)..controls(0.2,0.2)..(0,0.7);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&1\\ 0&1&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

38. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.8)..controls(0.6,0.6)..(0.8,0.1);
\draw[-stealth] (0.7,0)..controls(0.2,0.2)..(0,0.7);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&1\\ 0&1&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

39. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

40. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-,line width=4pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

41. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.85,1.5)--(1.55,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 0&2&1\\ 1&0&2 \end{psmallmatrix}$ & 36&--\\\\

\addlinespace[-0.3ex]

42. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.1,1.55)..controls(1,1)..(1.55,0.1);
\draw[-,line width=4pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&0\\ 0&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 0&2&1\\ 1&0&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

43. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (1.5,0.7)--(0.9,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&0\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&1\\ 0&1&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

44. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.85,1.5)--(1.55,0.1);
\draw[-,line width=4pt,draw=white] (1.5,0.7)--(0.9,0.1);
\draw[-stealth, black] (1.5,0.7)--(0.9,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 1&2&1\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 0&2&1\\ 1&1&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

45. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.1,1.55)..controls(1,1)..(1.55,0.1);
\draw[-,line width=4pt,draw=white] (1.5,0.7)--(0.9,0.1);
\draw[-stealth, black] (1.5,0.7)--(0.9,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&0\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 0&2&1\\ 1&1&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

46. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (1.5,0.9)--(0.9,1.5);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.1,1.54)..controls(1,1)..(1.55,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&0\\ 0&1&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 0&2&1\\ 1&0&2 \end{psmallmatrix}$ & 12 &--\\\\

\addlinespace[-0.3ex]

47. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (1.5,0.05)--(0.1,0.75);
\draw[-stealth] (0.85,1.5)--(1.55,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 0&2&1\\ 1&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 0&2&1\\ 1&0&2 \end{psmallmatrix}$ & 12 &--\\\\

\addlinespace[-0.3ex]

48. & 6 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (1.6,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (0,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.72,1.53);
\draw[-stealth] (1.5,0.05)--(0.1,0.75);
\draw[-,line width=3pt,draw=white] (0.1,1.55)--(1.5,0.9);
\draw[-stealth, black] (0.1,1.53)--(1.5,0.83);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 0&2&0\\ 1&0&2 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&1\\ 0&0&2 \end{psmallmatrix}$ & 36 &--\\\\

\addlinespace[-0.3ex]

49. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.9)..controls (0.3,1.3)..(0.7,1.55);
\draw[-stealth] (0.05,0.1)--(0.775,1.5);
\draw[-,line width=3pt,draw=white] (0.3,0.95)--(1.4,1.5);
\draw[-stealth, black] (0.1,0.85)--(1.5,1.55);
\draw[-stealth, black] (0.1,0.05)..controls (1.2,0.4)..(1.58,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&2&2\\ 0&1&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&2&2\\ 0&1&0\\ 0&0&1 \end{psmallmatrix}$& 9 &--\\\\

\addlinespace[-0.3ex]

50. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.825,1.5);
\draw[-stealth] (0.1,0.9)--(0.685,1.575);
\draw[-stealth] (0.1,0.05)--(1.5,0.75);
\draw[-,line width=3pt,draw=white] (0.1,1.55)--(1.5,0.85);
\draw[-stealth, black] (0.1,1.55)--(1.5,0.85);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&2&2\\ 0&1&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$& 18 &--\\\\

\addlinespace[-0.3ex]

51. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.825,1.5);
\draw[-stealth] (0.1,0.9)--(0.685,1.575);
\draw[-stealth] (0.1,0.05)--(1.5,0.75);
\draw[-stealth] (0.9,1.5)--(1.55,0.85);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&2&1\\ 0&1&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$& 36
& $\chi_{_1}=\Lambda^{\lambda_1}_{(3,1)(1,2)(2,3)}(\chi)$\\ &\\

\addlinespace[-0.3ex]

52. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.1)--(0.75,1.5);
\draw[-stealth] (0.84,1.5)..controls (1,1)..(1.5,0.8);
\draw[-stealth] (1.57,0.9)..controls (1.4,1.38)..(0.9,1.56);
\draw[-stealth] (0.1,0.05)--(1.55,0.75);
\end{tikzpicture} }
& $\begin{psmallmatrix} 3&1&1\\ 0&1&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$& 18
&$\begin{array}{c}\chi_{_1}=\Lambda^{\lambda_1}_{(3,1)(1,2)(2,3)}(\chi)\\[2pt] \chi_{_2}=\Lambda^{\lambda_2}_{(3,1)(2,3)(1,2)}(\chi)\end{array}$\\
&\\

\addlinespace[-0.3ex]

53. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.05,0.9)--(0.7,1.5);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (0.85,0.1)--(1.55,1.5);
\draw[-,line width=3pt,draw=white] (0.7,0.2)--(0.05,1.5);
\draw[-stealth, black] (0.75,0.1)--(0.05,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&2&2\\ 0&1&0\\ 0&0&1 \end{psmallmatrix}$ & 18 &--\\\\

\addlinespace[-0.3ex]

54. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (0.85,0.1)--(1.55,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 3&2&1\\ 0&1&1\\ 0&0&1 \end{psmallmatrix}$ & 36
& $\chi_{_1}=\Lambda^{\lambda_1}_{(3,2)(2,1)(1,3)}(\chi)$\\ &\\

\addlinespace[-0.3ex]

55. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (0.1,0.8)..controls(0.6,0.6)..(0.8,0.1);
\draw[-stealth] (0.7,0)..controls(0.2,0.2)..(0,0.7);
\draw[-stealth] (0.85,0.1)--(1.55,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ &
$\begin{psmallmatrix} 3&1&1\\ 0&1&1\\ 0&1&1 \end{psmallmatrix}$ & 18
&$\begin{array}{c} \chi_{_1}=\Lambda^{\lambda_1}_{(2,1)(3,2)(1,3)}(\chi)\\[2pt]
\chi_{_2}=\Lambda^{\lambda_2}_{(3,2)(2,1)(1,3)}(\chi)\end{array}$\\ &\\

\addlinespace[-0.3ex]

56. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.8)..controls (1.3,0.5)..(1.5,0.1);
\draw[-stealth] (1.5,0.05)..controls (1.05,0.3)..(0.8,0.7);
\draw[-stealth] (1.5,0)..controls (0.675,0.07)..(0.1,0.7);
\draw[-stealth] (0.9,1.5)..controls (1.53,0.9)..(1.6,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 0&2&2\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 0&2&2\\ 1&1&1 \end{psmallmatrix}$ &36  & --\\\\

\addlinespace[-0.3ex]

57. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.8)..controls (1.3,0.5)..(1.5,0.1);
\draw[-stealth] (1.5,0.05)..controls (1.05,0.3)..(0.8,0.7);
\draw[-stealth] (1.5,0)..controls (0.675,0.07)..(0.1,0.7);
\draw[-stealth] (0.1,1.58)..controls (1.425,1.425)..(1.6,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 0&2&2\\ 1&1&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

58. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.9,0.8)..controls (1.3,0.5)..(1.5,0.1);
\draw[-stealth] (1.5,0.05)..controls (1.05,0.3)..(0.8,0.7);
\draw[-stealth] (0.9,1.5)..controls (1.53,0.9)..(1.6,0.1);
\draw[-stealth] (1.5,0.01)..controls (0.2,0.2)..(0.02,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 0&2&2\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ &36  &--\\\\

\addlinespace[-0.3ex]

59. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,1.58)..controls (1.425,1.425)..(1.6,0.1);
\draw[-stealth] (0.9,0.8)..controls (1.3,0.5)..(1.5,0.1);
\draw[-stealth] (1.5,0.05)..controls (1.05,0.3)..(0.8,0.7);
\draw[-stealth] (1.5,0.01)..controls (0.2,0.2)..(0.02,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ &18  &--\\\\

\addlinespace[-0.3ex]

60. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0.8)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.7)..controls (0.6,0.1)..(1.5,0);
\draw[-stealth] (1.5,0.1)--(0.9,0.7);
\draw[-stealth] (1.5,0.05)..controls (0.5,0.5)..(0.02,1.5);
\draw[-stealth] (0.9,1.5)..controls (1.5,0.9)..(1.6,0.1);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 0&2&1\\ 1&1&1 \end{psmallmatrix}$ &18 &--\\\\

\addlinespace[-0.3ex]

61. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

62. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.9)--(0.73,1.53);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\draw[-,line width=3pt,draw=white] (0.2,1.5)--(1.5,0.85);
\draw[-stealth, black] (0.09,1.54)--(1.48,0.847);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

63. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.84,1.5)..controls (1,1)..(1.5,0.8);
\draw[-stealth] (1.57,0.9)..controls (1.4,1.38)..(0.9,1.56);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

64. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (1.5,0.9)--(0.9,1.5);
\draw[-stealth] (0.1,1.55)--(1.5,0.8);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ &36  &--\\\\

\addlinespace[-0.3ex]

65. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\draw[-,line width=4pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ &36  &--\\\\

\addlinespace[-0.3ex]

66. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\draw[-,line width=3pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ &36
&$\chi_{_1}=\Lambda^{\lambda_1}_{(3,2)(1,1)(2,3)}(\chi)$\\\\

\addlinespace[-0.3ex]

67. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.84,1.5)..controls (1,1)..(1.5,0.8);
\draw[-stealth] (1.57,0.9)..controls (1.4,1.38)..(0.9,1.56);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture}}
& $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

68. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\draw[-stealth] (1.52,0.9)--(0.9,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ &36
&$\chi_{_1}=\Lambda^{\lambda_1}_{(3,2)(1,1)(2,3)}(\chi)$\\\\

\addlinespace[-0.3ex]

69. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.8)..controls(0.6,0.6)..(0.8,0.1);
\draw[-stealth] (0.7,0)..controls(0.2,0.2)..(0,0.7);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

70. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,0.8)..controls(0.6,0.6)..(0.8,0.1);
\draw[-stealth] (0.7,0)..controls(0.2,0.2)..(0,0.7);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ &36 & --\\\\

\addlinespace[-0.3ex]

71. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (1.5,0.8)..controls (1,0.6)..(0.85,0.1);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0)..controls (1.4,0.2)..(1.57,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ &36& --\\\\

\addlinespace[-0.3ex]

72. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (1.5,0.8)..controls (1,0.6)..(0.85,0.1);
\draw[-stealth] (0.7,0.1)--(0.1,0.7);
\draw[-stealth] (0.9,0)..controls (1.4,0.2)..(1.57,0.7);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ &36  &--\\\\

\addlinespace[-0.3ex]

73. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (0,0.7) .. controls (0.2,0.2).. (0.7,0.0);
\draw[-stealth] (0.7,0.1)--(0.1,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&0\\ 1&2&2\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

74. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0,0.7) .. controls (0.2,0.2).. (0.7,0.0);
\draw[-stealth] (0.7,0.1)--(0.1,1.5);
\draw[-stealth] (0.9,0.1)--(1.5,0.7);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 1&2&1\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ &36
&$\chi_{_1}=\Lambda^{\lambda_1}_{(3,2)(1,1)(2,3)}(\chi)$\\\\

\addlinespace[-0.3ex]

75. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.9,1.5)--(1.5,0.9);
\draw[-stealth] (1.5,0.8)..controls (1,0.6)..(0.85,0.1);
\draw[-stealth] (0.9,0)..controls (1.4,0.2)..(1.57,0.7);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&0\\ 1&2&2\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ &36 &--\\\\

\addlinespace[-0.3ex]

76. & 5 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0.8,0)    circle (1pt)
[black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0.8)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw[-stealth] (0.1,1.55)--(1.5,0.85);
\draw[-stealth] (1.5,0.8)..controls (1,0.6)..(0.85,0.1);
\draw[-stealth] (0.9,0)..controls (1.4,0.2)..(1.57,0.7);
\draw[-stealth] (0.75,0.1)--(0.05,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&0&1\\ 1&2&1\\ 0&1&1 \end{psmallmatrix}$ &36
&$\chi_{_1}=\Lambda^{\lambda_1}_{(3,2)(1,1)(2,3)}(\chi)$\\\\

\addlinespace[-0.3ex]

77. & 4 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.12,1.55)..controls (1.025,1.025)..(1.52,0.1);
\draw[-stealth] (1.48,0.06)..controls (0.58,0.58)..(0.05,1.51);
\draw[-stealth] (1.6,0.1).. controls (1.45,1)..(0.92,1.53);
\draw[-stealth] (0.1,0.67).. controls (0.6,0.15)..(1.5,0);
\draw[-,line width=4pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&2\\ 0&1&0\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&2\\ 0&1&0\\ 1&1&1 \end{psmallmatrix}$& 36&
$\chi_{_1}=\Lambda^{\lambda_1}_{(2,1)(3,3)(1,2)}(\chi)$\\ &\\

\addlinespace[-0.3ex]

78. & 4 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (1.48,0.06)..controls (0.58,0.58)..(0.05,1.51);
\draw[-stealth] (0.1,0.67).. controls (0.6,0.15)..(1.48,0);
\draw[-stealth] (1.6,0.1).. controls (1.45,1)..(0.92,1.53);
\draw[-stealth] (0.82,1.5)..controls (0.9,0.9)..(1.53,0.1);
\draw[-,line width=4pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 0&1&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&2\\ 0&1&0\\ 1&1&1 \end{psmallmatrix}$& 36&
$\begin{array}{c} \chi_{_1}=\Lambda^{\lambda_1}_{(2,1)(3,3)(1,2)}(\chi)\\[2pt]
\chi_{_2}=\Lambda^{\lambda_2}_{(2,1)(1,2)(3,3)}(\chi)\end{array}$\\&\\

\addlinespace[-0.3ex]

79. & 4 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.67).. controls (0.6,0.15)..(1.48,0);
\draw[-stealth] (1.6,0.1).. controls (1.45,1)..(0.92,1.53);
\draw[-stealth] (0.12,1.55)..controls (1.025,1.025)..(1.52,0.1);
\draw[-stealth] (1.48,0.06)--(0.1,0.76);
\draw[-,line width=3pt,draw=white] (0.1,0.9)--(0.7,1.5);
\draw[-stealth, black] (0.1,0.9)--(0.7,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&2\\ 0&1&0\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&1&1\\ 0&1&1\\ 1&1&1 \end{psmallmatrix}$& 36
& $\begin{array}{c} \chi_{_1}=\Lambda^{\lambda_1}_{(2,1)(3,3)(1,2)}(\chi)\\[2pt] \chi_{_2}=\Lambda^{\lambda_2}_{(3,3)(2,1)(1,2)}(\chi)\end{array}$\\
&\\

\addlinespace[-0.3ex]

80. & 4 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0.8)    circle (1pt)
[black]  (0,1.6)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.1,0.67).. controls (0.6,0.15)..(1.48,0);
\draw[-stealth] (1.6,0.1).. controls (1.45,1)..(0.92,1.53);
\draw[-stealth] (1.48,0.06)--(0.1,0.76);
\draw[-stealth] (0.1,0.9)--(0.7,1.5);
\draw[-stealth] (0.83,1.5)--(1.535,0.085);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&1&1\\ 0&1&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix}  2&1&1\\ 0&1&1\\ 1&1&1 \end{psmallmatrix}$& 36
& $\begin{array}{l} \chi_{_1}=\Lambda^{\lambda_1}_{(2,1)(3,3)(1,2)}(\chi)\\[2pt] \chi_{_2}=\Lambda^{\lambda_2}_{(3,3)(2,1)(1,2)}(\chi)\\[2pt]
\chi_{_3}=\Lambda^{\lambda_3}_{(2,1)(1,2)(3,3)}(\chi_{_2}\hspace{-0.5pt})\end{array}$\\ &\\

\addlinespace[-0.3ex]

81. & 4 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,0.8)    circle (1pt)
[black]  (0,0)    circle (1pt)
[black]  (0.8,1.6)    circle (1pt)
[black]  (1.6,1.6)    circle (1pt);
\draw  (0,1.6)    circle (1.5pt);
\draw  (0.8,0.8)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (1.6,0)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.05,0.9)..controls (0.3,1.3)..(0.7,1.55);
\draw[-stealth] (0.05,0.1)--(0.775,1.5);
\draw[-,line width=3pt,draw=white] (0.3,0.95)--(1.4,1.5);
\draw[-stealth, black] (0.1,0.85)--(1.5,1.55);
\draw[-stealth] (0.1,0.05)..controls (1.2,0.4)..(1.58,1.5);
\draw[-stealth] (0.7,1.59)..controls (0.1,1.5)..(0.01,0.9);
\end{tikzpicture} }
& $\begin{psmallmatrix} 2&2&2\\ 1&1&0\\ 0&0&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 2&2&2\\ 1&1&0\\ 0&0&1 \end{psmallmatrix}$& 36 &--\\\\

\addlinespace[-0.3ex]

82. & 3 & \raisebox{-3.5\height/8}{\begin{tikzpicture}[scale=0.65]
\filldraw [black]  (0,1.6)    circle (1pt)
[black]  (0.8,0.8)    circle (1pt)
[black]  (1.6,0)    circle (1pt);
\draw  (0,0)    circle (1.5pt);
\draw  (0,0.8)    circle (1.5pt);
\draw  (0.8,0)    circle (1.5pt);
\draw  (0.8,1.6)    circle (1.5pt);
\draw  (1.6,1.6)    circle (1.5pt);
\draw  (1.6,0.8)    circle (1.5pt);
\draw[-stealth] (0.88,0.78)..controls (1.29,0.49)..(1.52,0.08);
\draw[-stealth] (0.88-0.78,0.78+0.78)..controls (1.29-0.78,0.49+0.78)..(1.52-0.78,0.08+0.78);
\draw[-stealth] (1.5,0.07)..controls (1.09,0.34)..(0.85,0.765);
\draw[-stealth] (1.5-0.78,0.07+0.78)..controls (1.09-0.78,0.34+0.78)..(0.85-0.78,0.765+0.78);
\draw[-stealth] (0.1,1.6)..controls (1.43,1.43)..(1.62,0.1);
\draw[-stealth] (1.5,0.01)..controls (0.17,0.17)..(-0.02,1.5);
\end{tikzpicture} }
& $\begin{psmallmatrix} 1&1&1\\ 1&1&1\\ 1&1&1 \end{psmallmatrix}$ & $\begin{psmallmatrix} 1&1&1\\ 1&1&1\\ 1&1&1 \end{psmallmatrix}$& 6
&$\begin{array}{l} \chi_{_1}=\Lambda^{\lambda_1}_{(1,1)(2,2)(3,3)}(\chi)\\[2pt]
                   \chi_{_2}=\Lambda^{\lambda_2}_{(1,1)(3,3)(2,2)}(\chi)\\[2pt]
                   \chi_{_3}=\Lambda^{\lambda_3}_{(3,3)(1,1)(2,2)}(\chi)\\[2pt]
                   \chi_{_4}=\Lambda^{\lambda_4}_{(3,3)(1,1)(2,2)}(\chi_{_1})\\[2pt]
                   \chi_{_5}=\Lambda^{\lambda_5}_{(3,3)(2,2)(1,1)}(\chi_{_1}\hspace{-0.5pt})\\[2pt]
                   \chi_{_6}=\Lambda^{\lambda_6}_{(3,3)(2,2)(1,1)}(\chi_{_2}\hspace{-0.5pt})\\[2pt]
                   \chi_{_7}=\Lambda^{\lambda_7}_{(2,2)(3,3)(1,1)}(\chi_{_2}\hspace{-0.5pt})\\[2pt]
                   \chi_{_8}=\Lambda^{\lambda_8}_{(2,2)(1,1)(3,3)}(\chi_{_3}\hspace{-0.5pt})\\[2pt]
                   \chi_{_9}=\Lambda^{\lambda_9}_{(2,2)(3,3)(1,1)}(\chi_{_4}\hspace{-0.5pt})\\[2pt]
                   \chi_{_{10}}=\Lambda^{\lambda_{10}}_{(2,2)(1,1)(3,3)}(\chi_{_6}\hspace{-0.5pt})
\end{array}
